Latent Space Dynamics Identification for Interface Tracking with Application to Shock-Induced Pore Collapse

Capturing sharp, evolving interfaces remains a central challenge in reduced-order modeling, especially when data is limited and the system exhibits localized nonlinearities or discontinuities. We propose LaSDI-IT (Latent Space Dynamics Identification for Interface Tracking), a data-driven framework that combines low-dimensional latent dynamics learning with explicit interface-aware encoding to enable accurate and efficient modeling of physical systems involving moving material boundaries. At the core of LaSDI-IT is a revised auto-encoder architecture that jointly reconstructs the physical field and an indicator function representing material regions or phases, allowing the model to track complex interface evolution without requiring detailed physical models or mesh adaptation. The latent dynamics are learned through linear regression in the encoded space and generalized across parameter regimes using Gaussian process interpolation with greedy sampling. We demonstrate LaSDI-IT on the problem of shock-induced pore collapse in high explosives, a process characterized by sharp temperature gradients and dynamically deforming pore geometries. The method achieves relative prediction errors below 9% across the parameter space, accurately recovers key quantities of interest such as pore area and hot spot formation, and matches the performance of dense training with only half the data. This latent dynamics prediction was 106 times faster than the conventional high-fidelity simulation, proving its utility for multi-query applications. These results highlight LaSDI-IT as a general, data-efficient framework for modeling discontinuity-rich systems in computational physics, with potential applications in multiphase flows, fracture mechanics, and phase change problems.

==> figures_HE_temp.tex <==
\begin{tikzpicture}[
    font=\small,
    spy using outlines={circle,black,magnification=6,size=1.5cm, connect spies}
    ]
    
    \pgfplotsset{set layers=standard}
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 1,
            xlabels at =edge bottom,
            horizontal sep=3.5cm,
            vertical sep=2.cm,
        },
        name=chung,
    ]    

        \nextgroupplot[
            height = 0.22\textwidth,
            width = 0.45\textwidth,
            enlarge x limits={false, abs value = 0mm},
            ylabel={$x_2$ ($\mu m$)},
            xlabel={$x_1$ ($\mu m$)},
            tick scale binop ={\times},
            xmin=0,xmax=5,ymin=0,ymax=2,
            point meta min=0., point meta max=790,
            colorbar, colormap/viridis,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                % ytick={436, 500, 600, 700, 762},
                % yticklabels={436, 500, 600, 700, 762},
                /pgf/number format/precision=4,
                % at={(rel axis cs: 1.01, 0.)}, anchor=south west,
                xlabel={$T$ ($K$)},
%                x tick label style={
%                    tick scale binop ={\times},
%                    align=left,
%                    /pgf/number format/fixed,
%                },
            }
        ]
        
            \edef\imagepath{data_Xtrain36.pure_zone.case35.timestep35.raw.png}
            \addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

            % \coordinate (pt) at (axis cs: 11.5, 23.);
            % % \draw[->,line width=2.0] (axis cs: 1., 1.) -- (axis cs: 1., 35.); 

        \nextgroupplot[
            height = 0.22\textwidth,
            width = 0.45\textwidth,
            enlarge x limits={false, abs value = 0mm},
            ylabel={$x_2$ ($\mu m$)},
            xlabel={$x_1$ ($\mu m$)},
            tick scale binop ={\times},
            xmin=0,xmax=5,ymin=0,ymax=2,
            point meta min=323., point meta max=790,
            colorbar, colormap/viridis,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                ytick={323., 400, 600, 790},
                yticklabels={323, 400, 600, 790},
                /pgf/number format/precision=4,
                % at={(rel axis cs: 1.1, 0.)}, anchor=south west,
                xlabel={$T$ ($K$)},
%                x tick label style={
%                    tick scale binop ={\times},
%                    align=left,
%                    /pgf/number format/fixed,
%                },
            }
        ]
        
            \edef\imagepath{data_Xtrain36.pure_zone.case35.timestep35.png}
            \addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};
    
    \end{groupplot}
    \node[below = 1.5cm of my plots c1r1.south west,
        anchor=west,
    ] {(a) Raw temperature field};
    \node[below = 1.5cm of my plots c2r1.south west,
        anchor=west,
    ] {(b) $T>0$};
    % \node[below = 1.5cm of my plots c1r2.south west,
    %     anchor=west,
    % ] {(c) Pressure};
    % \node[below = 1.5cm of my plots c2r2.south west,
    %     anchor=west,
    % ] {(d) Point-wise pressure error};
\end{tikzpicture}
    

==> figures_ae_architecture.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    ]
    
    \def\ldwidth{2.1}
    \def\ldheight{1.5}
    \def\ldgap{1.0}
    
    % \draw[draw=black, fill=green!10, line width=1.0,] (0, 0) rectangle node[] (ld1) {$\dot{\bz} = \bPhi(\bz)\bXi(\bp_2)$} ++ (\ldwidth, \ldheight);
    % \draw[draw=black, fill=green!10, line width=1.0,] (0, \ldheight + \ldgap) rectangle node[] (ld2) {$\dot{\bz} = \bPhi(\bz)\bXi(\bp_2)$} ++ (\ldwidth, \ldheight);
    % \node[] (vdots) at (0.5 * \ldwidth, -\ldgap) {$\vdots$};
    % \draw[draw=black, fill=red!10, line width=1.0,] (0, -2.5 * \ldgap) rectangle node[] (uld) {$\dot{\bz} = \bPhi(\bz)\bXi(\bp)$} ++ (\ldwidth, -\ldheight);

    % \node[inner sep=0pt, anchor=south, yshift=15pt, ] at (ld1.north) {\textbf{Observed dynamics 1}};
    % \node[inner sep=0pt, anchor=south, yshift=15pt, ] at (ld2.north) {\textbf{Observed dynamics 2}};
    % \node[inner sep=0pt, anchor=south, yshift=15pt, ] at (uld.north) {\textbf{Unseen dynamics}};

    % \node[inner sep=0pt,] at (\ldwidth + 0.75, 0.5 * \ldheight) {$\Longrightarrow$};
    % \node[inner sep=0pt,] at (- 0.75, 0.5 * \ldheight) {$\Longrightarrow$};

    \node [trapezium, trapezium left angle=20, trapezium right angle=60, minimum width=5cm, draw, rotate=90, line width=1.0, anchor=north west, fill=orange!10,] (decoder) at ( 0.5, 0.1) {};
    \node [trapezium, trapezium angle=60, minimum width=2.5cm, draw, rotate=-90, line width=1.0, anchor=north east, fill=orange!10,] (encoder) at ( -0.5, 0.1) {};
    % \draw[draw=purple, line width=6.,] (1.9, -2.3) node[anchor=north east, xshift=.5cm,] {Sigmoid} -- ((decoder.south) + (0, -1.0cm));
    \draw[draw=purple, line width=6.,] (1.7, -3.15) node[anchor=north east, xshift=.5cm,] {Sigmoid} -- ++(0, 2.5cm);

    \draw[->, line width=1.] (decoder.south) + (5pt, 0pt) -- ++ (20pt, 0pt)
        node[inner sep=0pt, anchor=west, xshift=5pt,] (T1)
        {\includegraphics[width=.2\textwidth]{data_Xtrain36.case17.timestep35.T1.png}};
    \draw[->, line width=1.] (decoder.south) + (5pt, -2.5cm) -- ++ (20pt, -2.5cm)
        node[inner sep=0pt, anchor=west, xshift=5pt,] (mask)
        {\includegraphics[width=.2\textwidth]{data_Xtrain36.case17.timestep35.mask.png}};

    \draw[->, line width=1.] (T1.east) + (5pt, 0pt) -- ++ (20pt, -20pt)
        node[inner sep=0pt, anchor=west, xshift=5pt, yshift=-15pt,] (pred)
        {\includegraphics[width=.2\textwidth]{data_Xtrain36.case17.timestep35.T.png}};
    \draw[->, line width=1.] (mask.east) + (5pt, 0pt) -- ++ (20pt, 20pt);
    % \node[inner sep=0pt, anchor=west, xshift=10pt, yshift=25pt,] (Tarrow) at (decoder.south) {$\Longrightarrow$};
    % \node[inner sep=0pt, anchor=west, xshift=10pt, yshift=10pt,] (T1) at (Tarrow.east)
    % {\includegraphics[width=.2\textwidth]{data_Xtrain36.case17.timestep35.T1.png}};

    % \node[inner sep=0pt, anchor=east, xshift=-10pt, ] at (encoder.south) {$\Longrightarrow$};

    % \node[inner sep=0pt, anchor=west, xshift=30pt] (pred) at (decoder.south)
    % {\includegraphics[width=.2\textwidth]{data_Xtrain36.pure_zone.case35.timestep35.png}};
    \draw[<-, line width=1.] (encoder.south) + (-5pt, 0pt) -- ++ (-20pt, 0pt)
        node[inner sep=0pt, anchor=east, xshift=-5pt, yshift=0pt,] (truth)
        {\includegraphics[width=.2\textwidth]{data_Xtrain36.pure_zone.case35.timestep35.png}};

    \draw[->, dashed, line width=1.] (truth.south) + (0pt, -5pt) -- ++ (0pt, -20pt)
        node[inner sep=0pt, anchor=north, xshift=0pt, yshift=-15pt,] (truthmask)
        {\includegraphics[width=.2\textwidth]{data_Xtrain36.case17.timestep35.mask.png}};

    % \node[inner sep=0pt, anchor=south, xshift=0pt, yshift=2pt,] at (pred.north) {\textbf{Prediction}};
    \node[inner sep=0pt, anchor=south, xshift=0pt, yshift=2pt,] at (truth.north) {$\THE\in\rR^{N_x}$};
    \node[inner sep=0pt, anchor=south, xshift=0pt, yshift=2pt,] at (T1.north) {$\tilde{T}'\in\rR^{N_x}$};
    \node[inner sep=0pt, anchor=south, xshift=0pt, yshift=2pt,] at (mask.north) {$\phi_{pred}\in\rR^{N_x}$};
    \node[inner sep=0pt, anchor=south, xshift=0pt, yshift=2pt,] at (pred.north) {$\tilde{T}_{pred}=\tilde{T}'\times\mathbf{1}_{\phi_{pred}>0.5}$};
    \node[inner sep=0pt, anchor=south, xshift=0pt, yshift=2pt,] at (truthmask.north) {$\phi=\mathbf{1}_{T>0}\in\rR^{N_x}$};

    \node[inner sep=0pt, anchor=south, yshift=12pt,] (decodereq) at (decoder.east) {$(\tilde{T}', \phi)=\De(\bz;\theta)$};
    \node[inner sep=0pt, anchor=south, yshift=5pt,] at (decodereq.north) {\textbf{Decoder}};

    \node[inner sep=0pt, anchor=south, yshift=12pt,] (encodereq) at (encoder.west) {$\bz=\En(\tilde{T};\theta)$};
    \node[inner sep=0pt, anchor=south, yshift=5pt,] at (encodereq.north) {\textbf{Encoder}};
    
    \end{tikzpicture}

==> figures_ae_loss.tex <==
\begin{tikzpicture}[
    font=\small,
    ]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 1 by 1,
            xlabels at =edge bottom,
            horizontal sep=2.5cm,
            vertical sep=2.2cm,
        },
        name=chung,
    ]    

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.5\textwidth,
            enlarge x limits={false, abs value = 0mm},
            ylabel={Loss},
            xlabel={Iterations},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            xmin=1, %xmax=300,
            ymin=1.0535157219436104e-05,
            ymax=1.9393409451113344,
            legend pos=south west,
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                legend cell align={left},
                % at={(rel axis cs: 0., 1.0)},
                % anchor=south west,
                % legend columns=3,
            },
            % xshift=4cm,
        ]
        
        \addlegendimage{solid, black, line width=1.};
        \addlegendentry{Standard AE}
        \addlegendimage{solid, blue, line width=1.};
        \addlegendentry{Revised AE, value loss}
        \addlegendimage{solid, red, line width=1.};
        \addlegendentry{Revised AE, mask loss}

        \edef\imagepath{data_ae.loss_hist.png}
        \addplot graphics[xmin=1,xmax=12000,
                            ymin=1.0535157219436104e-05,
                            ymax=1.9393409451113344]{\imagepath};
    
    \end{groupplot}
\end{tikzpicture}
    

==> figures_ae_scaling.tex <==
\begin{tikzpicture}[
    font=\small,
    spy using outlines={circle,black,magnification=6,size=1.5cm, connect spies}
    ]
    
    \pgfplotsset{set layers=standard}
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 1,
            xlabels at =edge bottom,
            horizontal sep=3.5cm,
            vertical sep=2.cm,
        },
        name=chung,
    ]    

        \nextgroupplot[
            height = 0.22\textwidth,
            width = 0.45\textwidth,
            enlarge x limits={false, abs value = 0mm},
            ylabel={$x_2$ ($\mu m$)},
            xlabel={$x_1$ ($\mu m$)},
            tick scale binop ={\times},
            xmin=0,xmax=5,ymin=0,ymax=2,
            point meta min=436., point meta max=762,
            colorbar, colormap/viridis,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                ytick={436, 500, 600, 700, 762},
                yticklabels={436, 500, 600, 700, 762},
                /pgf/number format/precision=4,
                % at={(rel axis cs: 1.01, 0.)}, anchor=south west,
                xlabel=$\overline{T}$,
%                x tick label style={
%                    tick scale binop ={\times},
%                    align=left,
%                    /pgf/number format/fixed,
%                },
            }
        ]
        
            \edef\imagepath{data_Xtrain36.pure_zone.meanT.png}
            \addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

            % \coordinate (pt) at (axis cs: 11.5, 23.);
            % % \draw[->,line width=2.0] (axis cs: 1., 1.) -- (axis cs: 1., 35.); 

        \nextgroupplot[
            height = 0.22\textwidth,
            width = 0.45\textwidth,
            enlarge x limits={false, abs value = 0mm},
            ylabel={$x_2$ ($\mu m$)},
            xlabel={$x_1$ ($\mu m$)},
            tick scale binop ={\times},
            xmin=0,xmax=5,ymin=0,ymax=2,
            point meta min=8., point meta max=241.1760,
            colorbar, colormap/viridis,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                ytick={8., 100, 200, 240},
                yticklabels={8, 100, 200, 240},
                /pgf/number format/precision=4,
                % at={(rel axis cs: 1.1, 0.)}, anchor=south west,
                xlabel=$\mathrm{std}[T]$,
%                x tick label style={
%                    tick scale binop ={\times},
%                    align=left,
%                    /pgf/number format/fixed,
%                },
            }
        ]
        
            \edef\imagepath{data_Xtrain36.pure_zone.stdT.png}
            \addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};
    
    \end{groupplot}
    \node[below = 1.5cm of my plots c1r1.south west,
        anchor=west,
    ] {(a) Average};
    \node[below = 1.5cm of my plots c2r1.south west,
        anchor=west,
    ] {(b) Standard deviation};
    % \node[below = 1.5cm of my plots c1r2.south west,
    %     anchor=west,
    % ] {(c) Pressure};
    % \node[below = 1.5cm of my plots c2r2.south west,
    %     anchor=west,
    % ] {(d) Point-wise pressure error};
\end{tikzpicture}
    

==> figures_gp_uncertainty.tex <==
\begin{tikzpicture}[
    font=\small,
    spy using outlines={circle,black,magnification=6,size=1.5cm, connect spies}
    ]
    
    \pgfplotsset{set layers=standard}
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 1,
            xlabels at =edge bottom,
            horizontal sep=4cm,
            vertical sep=2.cm,
        },
        name=chung,
    ]    

        \nextgroupplot[
            height = 0.3\textwidth,
            width = 0.3\textwidth,
            % enlarge x limits={false, abs value = 0mm},
            ylabel={$p_2$ ($\mu m$)},
            xlabel={$p_1$ ($\deg{}$)},
            tick scale binop ={\times},
            xmin=0,xmax=20,ymin=1.0,ymax=1.2,
            % xtick={0, 4, 8, 12, 16, 20},
            % ytick={1, 1.04, 1.08, 1.12, 1.16, 1.2},
            % title={Temperature uncertainty ($K$)},
            point meta min=-14670.e-4, point meta max=-5152e-4,
            colorbar, colormap/viridis,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                /pgf/number format/precision=4,
                xlabel=$\times 10^{4}$,
            }
        ]
        
            \edef\imagepath{data_gplasdi_2params_3.coef_mean.coef4.iter013.png}
            \addplot graphics[xmin=0,xmax=20,ymin=1.0,ymax=1.2]{\imagepath};

            \addplot+ [
                line width=0.5,
                draw=none, black,
                mark=*,
                mark options={fill=white,},
            ]
            table [x index=0, y index=1]{data_gplasdi_2params_3.train_params.iter013.txt};

        \nextgroupplot[
            height = 0.3\textwidth,
            width = 0.3\textwidth,
            % enlarge x limits={false, abs value = 0mm},
            ylabel={$p_2$ ($\mu m$)},
            xlabel={$p_1$ ($\deg{}$)},
            tick scale binop ={\times},
            xmin=0,xmax=20,ymin=1.0,ymax=1.2,
            % xtick={0, 4, 8, 12, 16, 20},
            % ytick={1, 1.04, 1.08, 1.12, 1.16, 1.2},
            % title={Relative error (\%)},
            point meta min=3.e-4, point meta max=2344e-4,
            colorbar, colormap/viridis,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                /pgf/number format/precision=4,
                xlabel=$\times 10^{4}$,
            }
        ]
        
            \edef\imagepath{data_gplasdi_2params_3.coef_std.coef4.iter013.png}
            \addplot graphics[xmin=0,xmax=20,ymin=1.0,ymax=1.2]{\imagepath};

            \addplot+ [
                line width=0.5,
                draw=none, black,
                mark=*,
                mark options={fill=white,},
            ]
            table [x index=0, y index=1]{data_gplasdi_2params_3.train_params.iter013.txt};
    
    \end{groupplot}
    \node[below = 1.5cm of my plots c1r1.south west,
        anchor=west, xshift=-10pt,
    ] {(a) Mean $\tilde{\Xi}_{15}(\bp)$};
    \node[below = 1.5cm of my plots c2r1.south west,
        anchor=west, xshift=-30pt,
    ] {(b) Standard deviation $\sqrt{\mathrm{Var}(\Xi_{15}(\bp))}$};
\end{tikzpicture}
    

==> figures_greedy_sampling.tex <==
\begin{tikzpicture}[
    font=\small,
    spy using outlines={circle,black,magnification=6,size=1.5cm, connect spies}
    ]
    
    \pgfplotsset{set layers=standard}
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            horizontal sep=2.5cm,
            vertical sep=2.cm,
        },
        name=chung,
        height = 0.4\textwidth,
        width = 0.4\textwidth,
    ]    

        \nextgroupplot[
            % enlarge x limits={false, abs value = 0mm},
            ylabel={Major axis (micron)},
            xlabel={Angle (${}^\circ$)},
            tick scale binop ={\times},
            xmin=-1,xmax=21,ymin=0.99,ymax=1.21,
            xtick={0, 4, 8, 12, 16, 20},
            ytick={1, 1.04, 1.08, 1.12, 1.16, 1.2},
        ]
        
            \edef\imagepath{data_gplasdi_2params_3.gp.std.iter013.png}
            \addplot graphics[xmin=-1,xmax=21,ymin=0.99,ymax=1.21]{\imagepath};

        \nextgroupplot[
            % enlarge x limits={false, abs value = 0mm},
            ylabel={Major axis (micron)},
            xlabel={Angle (${}^\circ$)},
            tick scale binop ={\times},
            xmin=-1,xmax=21,ymin=0.99,ymax=1.21,
            xtick={0, 4, 8, 12, 16, 20},
            ytick={1, 1.04, 1.08, 1.12, 1.16, 1.2},
        ]
        
            \edef\imagepath{data_gplasdi_2params_3.test.rel_error.iter013.png}
            \addplot graphics[xmin=-1,xmax=21,ymin=0.99,ymax=1.21]{\imagepath};

        \nextgroupplot[
            % enlarge x limits={false, abs value = 0mm},
            ylabel={Major axis (micron)},
            xlabel={Angle (${}^\circ$)},
            tick scale binop ={\times},
            xmin=-1,xmax=21,ymin=0.99,ymax=1.21,
            xtick={0, 4, 8, 12, 16, 20},
            ytick={1, 1.04, 1.08, 1.12, 1.16, 1.2},
        ]
        
            \edef\imagepath{data_gplasdi_2params_3.test.rel_error.iter014.png}
            \addplot graphics[xmin=-1,xmax=21,ymin=0.99,ymax=1.21]{\imagepath};

        \nextgroupplot[
            % enlarge x limits={false, abs value = 0mm},
            ylabel={Major axis (micron)},
            xlabel={Angle (${}^\circ$)},
            tick scale binop ={\times},
            xmin=-1,xmax=21,ymin=0.99,ymax=1.21,
            xtick={0, 4, 8, 12, 16, 20},
            ytick={1, 1.04, 1.08, 1.12, 1.16, 1.2},
        ]
        
            \edef\imagepath{data_1pore_lasdi_5.test.rel_error.png}
            \addplot graphics[xmin=-1,xmax=21,ymin=0.99,ymax=1.21]{\imagepath};
    
    \end{groupplot}
    \node[below = 1.5cm of my plots c1r1.south west,
        anchor=west, xshift=-1cm,
    ] {(a) 14-th iteration, $\std_{gp}[\rT_{gp}](\bp)$ ($K$)};
    \node[below = 1.5cm of my plots c2r1.south west,
        anchor=west, xshift=-1cm,
    ] {(b) 14-th iteration, $\epsilon[\bT(\bp)]$ (\%)};
    \node[below = 1.5cm of my plots c1r2.south west,
        anchor=west, xshift=-1cm,
    ] {(c) 15-th iteration, $\epsilon[\bT(\bp)]$ (\%)};
    \node[below = 1.5cm of my plots c2r2.south west,
        anchor=west, xshift=-1cm,
    ] {(d) Uniform sampling, $\epsilon[\bT(\bp)]$ (\%)};
\end{tikzpicture}
    

==> figures_metrics.tex <==
\begin{tikzpicture}[
    font=\small,
    spy using outlines={circle,black,magnification=6,size=1.5cm, connect spies}
    ]
    
    \pgfplotsset{set layers=standard}
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 3 by 1,
            xlabels at =edge bottom,
            horizontal sep=2.cm,
            vertical sep=2.cm,
        },
        name=chung,
        height = 0.3\textwidth,
        width = 0.3\textwidth,
    ]    

        \nextgroupplot[
            % enlarge x limits={false, abs value = 0mm},
            ylabel={Hot spot area ($\mu m^2$)},
            xlabel={Time $t$ ($ns$)},
            tick scale binop ={\times},
            xmin=0,xmax=1.85,
            % ymin=0.0,
            % xtick={0, 4, 8, 12, 16, 20},
            % ytick={1, 1.04, 1.08, 1.12, 1.16, 1.2},
            % title={Temperature uncertainty ($K$)},
            legend style={
                draw=none, fill=none,
                % legend cell align={left},
                at={(rel axis cs: 0., 1.0)},
                anchor=south west,
                legend columns=2,
            },
        ]

            \addplot+ [
                line width=1,
                smooth, solid, black,
                mark=none,
                % mark options={fill=white,},
            ]
            table [x expr=\thisrowno{0} * 1e3, y expr=\thisrowno{1} * 1e2]{data_gplasdi_2params_3.metrics_truth.case13.iter014.txt};
            \addplot+ [
                line width=1,
                smooth, solid, blue,
                mark=none,
                mark options={fill=white,},
            ]
            table [x expr=\thisrowno{0} * 1e3, y expr=\thisrowno{1} * 1e2]{data_gplasdi_2params_3.metrics_pred.case13.iter014.txt};

            \legend{Truth, Prediction};

        \nextgroupplot[
            % enlarge x limits={false, abs value = 0mm},
            ylabel={Pore area ($\mu m^2$)},
            xlabel={Time $t$ ($ns$)},
            tick scale binop ={\times},
            xmin=0,xmax=1.85,
            % ymin=0.0,
            % xtick={0, 4, 8, 12, 16, 20},
            % ytick={1, 1.04, 1.08, 1.12, 1.16, 1.2},
            % title={Temperature uncertainty ($K$)},
        ]

            \addplot+ [
                line width=1,
                smooth, solid, black,
                mark=none,
                % mark options={fill=white,},
            ]
            table [x expr=\thisrowno{0} * 1e3, y expr=\thisrowno{2} * 1e2]{data_gplasdi_2params_3.metrics_truth.case13.iter014.txt};
            \addplot+ [
                line width=1,
                smooth, solid, blue,
                mark=none,
                mark options={fill=white,},
            ]
            table [x expr=\thisrowno{0} * 1e3, y expr=\thisrowno{2} * 1e2]{data_gplasdi_2params_3.metrics_pred.case13.iter014.txt};

        \nextgroupplot[
            % enlarge x limits={false, abs value = 0mm},
            ylabel={$T_{max}$ ($K$)},
            xlabel={Time $t$ ($ns$)},
            tick scale binop ={\times},
            xmin=0,xmax=1.85,
            % ymin=0.0,
            % xtick={0, 4, 8, 12, 16, 20},
            % ytick={1, 1.04, 1.08, 1.12, 1.16, 1.2},
            % title={Temperature uncertainty ($K$)},
        ]

            \addplot+ [
                line width=1,
                smooth, solid, black,
                mark=none,
                % mark options={fill=white,},
            ]
            table [x expr=\thisrowno{0} * 1e3, y index=3]{data_gplasdi_2params_3.metrics_truth.case116.iter014.txt};
            \addplot+ [
                line width=1,
                smooth, solid, blue,
                mark=none,
                mark options={fill=white,},
            ]
            table [x expr=\thisrowno{0} * 1e3, y index=3]{data_gplasdi_2params_3.metrics_pred.case116.iter014.txt};
    
    \end{groupplot}
    \node[below = 1.5cm of my plots c1r1.south west,
        anchor=west,
    ] {(a)};
    \node[below = 1.5cm of my plots c2r1.south west,
        anchor=west,
    ] {(b)};
    \node[below = 1.5cm of my plots c3r1.south west,
        anchor=west,
    ] {(c)};
\end{tikzpicture}
    

==> figures_pore_params.tex <==
\begin{tikzpicture}[
    font=\small,
    spy using outlines={circle,black,magnification=6,size=1.5cm, connect spies}
    ]
    
    \pgfplotsset{set layers=standard}
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 1 by 1,
            xlabels at =edge bottom,
            horizontal sep=3.5cm,
            vertical sep=2.cm,
        },
        name=chung,
        height = 0.27\textwidth,
        width = 0.55\textwidth,
    ]    

        \nextgroupplot[
            enlarge x limits={false, abs value = 0mm},
            ylabel={$x_2$ ($\mu m$)},
            xlabel={$x_1$ ($\mu m$)},
            tick scale binop ={\times},
            xmin=0,xmax=5,ymin=0,ymax=2,
            point meta min=323., point meta max=606,
            colorbar, colormap/viridis,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                /pgf/number format/precision=4,
                xlabel={$T$ ($K$)},
            },
        ]
        
            \edef\imagepath{data_Xtrain36.pure_zone.case35.timestep0.png}
            \addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

            % \draw[solid, red, line width=2.0,] (axis cs: 1.5 + 0.5 * cos(20), 1.5 + 0.5 * sin(20)) -- (axis cs: 1.5 + 0.5 * cos(200), 1.5 + 0.5 * sin(200));
            \draw[solid, red, line width=1.0, <->,] (axis cs: 2.110, 1.22) -- (axis cs: 0.889, 0.777) node[anchor=south west, yshift=4pt] {$p_2$};

            \draw[solid, red, line width=0.5, -,] (axis cs: 1.7, 1) -- (axis cs: 3, 1);
            \draw[solid, red, line width=0.5, -,] (axis cs: 2.157, 1.239) -- (axis cs: 2.909, 1.513);

            \draw[solid, red, line width=1.0, <->] (axis cs: 2.8, 1) arc (0:18:1.5cm) node[anchor=north west, xshift=5pt,] {$p_1$};
    
    \end{groupplot}
    \node[above = 0.1cm of my plots c1r1.north,
        anchor=south, xshift=-.5cm,
    ] {$\Longrightarrow$ shock traveling direction};
\end{tikzpicture}
    

==> figures_prediction.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    spy using outlines={circle,black,magnification=6,size=1.5cm, connect spies}
    ]
    
    \pgfplotsset{set layers=standard}
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 3 by 7,
            xlabels at =edge bottom,
            horizontal sep=2.3cm,
            vertical sep=1.8cm,
        },
        name=chung,
        height = 0.17\textwidth,
        width = 0.3\textwidth,
        colormap/viridis,
        colorbar style={
            font=\scriptsize,
            width=5pt,
            xticklabel pos=upper,
            scaled y ticks=false,
            % ytick={436, 500, 600, 700, 762},
            % yticklabels={436, 500, 600, 700, 762},
            /pgf/number format/precision=4,
            xlabel=$T$,
            xshift=-5pt,,
        }
    ]    

\nextgroupplot[
    enlarge x limits={false, abs value = 0mm},
    ylabel={$x_2$ ($\mu m$)},
    xlabel={$x_1$ ($\mu m$)},
    tick scale binop ={\times},
    xmin=0,xmax=5,ymin=0,ymax=2,
    ytick distance=1,
    point meta min=323., point meta max=606,
    colorbar,
]

    \edef\imagepath{data_gplasdi_2params_3.case116.timestep10.truth.png}
    \addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

\nextgroupplot[
    enlarge x limits={false, abs value = 0mm},
    ylabel={$x_2$ ($\mu m$)},
    xlabel={$x_1$ ($\mu m$)},
    ytick distance=1,
    tick scale binop ={\times},
    xmin=0,xmax=5,ymin=0,ymax=2,
    point meta min=315, point meta max=623,
    colorbar,
]

    \edef\imagepath{data_gplasdi_2params_3.case116.timestep10.pred.png}
    \addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

\nextgroupplot[
    enlarge x limits={false, abs value = 0mm},
    ylabel={$x_2$ ($\mu m$)},
    xlabel={$x_1$ ($\mu m$)},
    ytick distance=1,
    tick scale binop ={\times},
    xmin=0,xmax=5,ymin=0,ymax=2,
    point meta min=0., point meta max=83,
    colorbar,
    colorbar style={
        ytick distance=40,
    },
]

\edef\imagepath{data_gplasdi_2params_3.case116.timestep10.error.abs.png}
\addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

\nextgroupplot[
    enlarge x limits={false, abs value = 0mm},
    ylabel={$x_2$ ($\mu m$)},
    xlabel={$x_1$ ($\mu m$)},
    ytick distance=1,
    tick scale binop ={\times},
    xmin=0,xmax=5,ymin=0,ymax=2,
    point meta min=323, point meta max=679,
    colorbar,
]

    \edef\imagepath{data_gplasdi_2params_3.case116.timestep20.truth.png}
    \addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

\nextgroupplot[
    enlarge x limits={false, abs value = 0mm},
    ylabel={$x_2$ ($\mu m$)},
    xlabel={$x_1$ ($\mu m$)},
    ytick distance=1,
    tick scale binop ={\times},
    xmin=0,xmax=5,ymin=0,ymax=2,
    point meta min=312., point meta max=673,
    colorbar,
]

    \edef\imagepath{data_gplasdi_2params_3.case116.timestep20.pred.png}
    \addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

\nextgroupplot[
    enlarge x limits={false, abs value = 0mm},
    ylabel={$x_2$ ($\mu m$)},
    xlabel={$x_1$ ($\mu m$)},
    ytick distance=1,
    tick scale binop ={\times},
    xmin=0,xmax=5,ymin=0,ymax=2,
    point meta min=0., point meta max=96,
    colorbar,
    colorbar style={
        ytick distance=40,
    },
]

\edef\imagepath{data_gplasdi_2params_3.case116.timestep20.error.png}
\addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

\nextgroupplot[
    enlarge x limits={false, abs value = 0mm},
    ylabel={$x_2$ ($\mu m$)},
    xlabel={$x_1$ ($\mu m$)},
    ytick distance=1,
    tick scale binop ={\times},
    xmin=0,xmax=5,ymin=0,ymax=2,
    point meta min=323, point meta max=760,
    colorbar,
    colorbar style={
        ytick distance=150,
    },
]

    \edef\imagepath{data_gplasdi_2params_3.case116.timestep30.truth.png}
    \addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

\nextgroupplot[
    enlarge x limits={false, abs value = 0mm},
    ylabel={$x_2$ ($\mu m$)},
    xlabel={$x_1$ ($\mu m$)},
    ytick distance=1,
    tick scale binop ={\times},
    xmin=0,xmax=5,ymin=0,ymax=2,
    point meta min=310., point meta max=752,
    colorbar,
    colorbar style={
        ytick distance=150,
    },
]

    \edef\imagepath{data_gplasdi_2params_3.case116.timestep30.pred.png}
    \addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

\nextgroupplot[
    enlarge x limits={false, abs value = 0mm},
    ylabel={$x_2$ ($\mu m$)},
    xlabel={$x_1$ ($\mu m$)},
    ytick distance=1,
    tick scale binop ={\times},
    xmin=0,xmax=5,ymin=0,ymax=2,
    point meta min=0., point meta max=90,
    colorbar,
    colorbar style={
        ytick distance=40,
    },
]

\edef\imagepath{data_gplasdi_2params_3.case116.timestep30.error.abs.png}
\addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

\nextgroupplot[
    enlarge x limits={false, abs value = 0mm},
    ylabel={$x_2$ ($\mu m$)},
    xlabel={$x_1$ ($\mu m$)},
    ytick distance=1,
    tick scale binop ={\times},
    xmin=0,xmax=5,ymin=0,ymax=2,
    point meta min=323., point meta max=817,
    colorbar,
]

    \edef\imagepath{data_gplasdi_2params_3.case116.timestep40.truth.png}
    \addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

\nextgroupplot[
    enlarge x limits={false, abs value = 0mm},
    ylabel={$x_2$ ($\mu m$)},
    xlabel={$x_1$ ($\mu m$)},
    tick scale binop ={\times},
    ytick distance=1,
    xmin=0,xmax=5,ymin=0,ymax=2,
    point meta min=317., point meta max=787,
    colorbar,
    colorbar style={
        ytick={400, 600, 787},
        yticklabels={400, 600, 787},
    }
]

    \edef\imagepath{data_gplasdi_2params_3.case116.timestep40.pred.png}
    \addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

\nextgroupplot[
    enlarge x limits={false, abs value = 0mm},
    ylabel={$x_2$ ($\mu m$)},
    xlabel={$x_1$ ($\mu m$)},
    ytick distance=1,
    tick scale binop ={\times},
    xmin=0,xmax=5,ymin=0,ymax=2,
    point meta min=0., point meta max=72,
    colorbar,
    colorbar style={
        ytick distance=30,
    },
]

\edef\imagepath{data_gplasdi_2params_3.case116.timestep40.error.png}
\addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

\nextgroupplot[
    enlarge x limits={false, abs value = 0mm},
    ylabel={$x_2$ ($\mu m$)},
    xlabel={$x_1$ ($\mu m$)},
    ytick distance=1,
    tick scale binop ={\times},
    xmin=0,xmax=5,ymin=0,ymax=2,
    point meta min=323., point meta max=1337,
    colorbar,
    colorbar style={
        ytick distance=400,
    },
]

    \edef\imagepath{data_gplasdi_2params_3.case116.timestep50.truth.png}
    \addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

\nextgroupplot[
    enlarge x limits={false, abs value = 0mm},
    ylabel={$x_2$ ($\mu m$)},
    xlabel={$x_1$ ($\mu m$)},
    ytick distance=1,
    tick scale binop ={\times},
    xmin=0,xmax=5,ymin=0,ymax=2,
    point meta min=320., point meta max=1362,
    colorbar,
    colorbar style={
        ytick distance=400,
    },
]

    \edef\imagepath{data_gplasdi_2params_3.case116.timestep50.pred.png}
    \addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

\nextgroupplot[
    enlarge x limits={false, abs value = 0mm},
    ylabel={$x_2$ ($\mu m$)},
    xlabel={$x_1$ ($\mu m$)},
    ytick distance=1,
    tick scale binop ={\times},
    xmin=0,xmax=5,ymin=0,ymax=2,
    point meta min=0., point meta max=193,
    colorbar,
    colorbar style={
        ytick distance=75,
    },
]

\edef\imagepath{data_gplasdi_2params_3.case116.timestep50.error.abs.png}
\addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

\nextgroupplot[
    enlarge x limits={false, abs value = 0mm},
    ylabel={$x_2$ ($\mu m$)},
    xlabel={$x_1$ ($\mu m$)},
    ytick distance=1,
    tick scale binop ={\times},
    xmin=0,xmax=5,ymin=0,ymax=2,
    point meta min=323., point meta max=1179,
    colorbar,
    colorbar style={
        ytick distance=300,
    },
]

    \edef\imagepath{data_gplasdi_2params_3.case116.timestep60.truth.png}
    \addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

\nextgroupplot[
    enlarge x limits={false, abs value = 0mm},
    ylabel={$x_2$ ($\mu m$)},
    xlabel={$x_1$ ($\mu m$)},
    ytick distance=1,
    tick scale binop ={\times},
    xmin=0,xmax=5,ymin=0,ymax=2,
    point meta min=318., point meta max=1172,
    colorbar,
    colorbar style={
        ytick distance=300,
    },
]

    \edef\imagepath{data_gplasdi_2params_3.case116.timestep60.pred.png}
    \addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

\nextgroupplot[
    enlarge x limits={false, abs value = 0mm},
    ylabel={$x_2$ ($\mu m$)},
    xlabel={$x_1$ ($\mu m$)},
    ytick distance=1,
    tick scale binop ={\times},
    xmin=0,xmax=5,ymin=0,ymax=2,
    point meta min=0., point meta max=147,
    colorbar,
]

\edef\imagepath{data_gplasdi_2params_3.case116.timestep60.error.png}
\addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

\nextgroupplot[
    enlarge x limits={false, abs value = 0mm},
    ylabel={$x_2$ ($\mu m$)},
    xlabel={$x_1$ ($\mu m$)},
    ytick distance=1,
    tick scale binop ={\times},
    xmin=0,xmax=5,ymin=0,ymax=2,
    point meta min=542., point meta max=1027,
    colorbar,
]

    \edef\imagepath{data_gplasdi_2params_3.case116.timestep120.truth.png}
    \addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

\nextgroupplot[
    enlarge x limits={false, abs value = 0mm},
    ylabel={$x_2$ ($\mu m$)},
    xlabel={$x_1$ ($\mu m$)},
    ytick distance=1,
    tick scale binop ={\times},
    xmin=0,xmax=5,ymin=0,ymax=2,
    point meta min=542., point meta max=1034,
    colorbar,
]

    \edef\imagepath{data_gplasdi_2params_3.case116.timestep120.pred.png}
    \addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};

\nextgroupplot[
    enlarge x limits={false, abs value = 0mm},
    ylabel={$x_2$ ($\mu m$)},
    xlabel={$x_1$ ($\mu m$)},
    ytick distance=1,
    tick scale binop ={\times},
    xmin=0,xmax=5,ymin=0,ymax=2,
    point meta min=0., point meta max=32,
    colorbar,
]

\edef\imagepath{data_gplasdi_2params_3.case116.timestep120.error.png}
\addplot graphics[xmin=0,xmax=5,ymin=0,ymax=2]{\imagepath};
    
    \end{groupplot}
    \node[below = 1.1cm of my plots c1r1.south west,
        anchor=west,
    ] {(a) $t=0.1 ns$};
    \node[below = 1.1cm of my plots c1r2.south west,
        anchor=west,
    ] {(b) $t=0.2 ns$};
    \node[below = 1.1cm of my plots c1r3.south west,
        anchor=west,
    ] {(c) $t=0.3 ns$};
    \node[below = 1.1cm of my plots c1r4.south west,
        anchor=west,
    ] {(d) $t=0.4 ns$};
    \node[below = 1.1cm of my plots c1r5.south west,
        anchor=west,
    ] {(e) $t=0.5 ns$};
    \node[below = 1.1cm of my plots c1r6.south west,
        anchor=west,
    ] {(f) $t=0.6 ns$};
    \node[below = 1.1cm of my plots c1r7.south west,
        anchor=west,
    ] {(g) $t=1.2 ns$};
\end{tikzpicture}
    

==> figures_revised_ae.tex <==
\begin{tikzpicture}[
    font=\small,
    spy using outlines={circle,black,magnification=6,size=1.5cm, connect spies}
    ]
    
    \pgfplotsset{set layers=standard}
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 1,
            xlabels at =edge bottom,
            horizontal sep=3.cm,
            vertical sep=2.cm,
        },
        name=chung,
    ]    

        \nextgroupplot[
            height = 0.25\textwidth,
            width = 0.45\textwidth,
            enlarge x limits={false, abs value = 0mm},
            ylabel={$x_2$},
            xlabel={$x_1$},
            tick scale binop ={\times},
            xmin=0e-4,xmax=7e-4,ymin=0e-4,ymax=3e-4,
            point meta min=317., point meta max=776,
            colorbar, colormap/viridis,
            colorbar style={
                ytick={317, 400, 600, 776},
                yticklabels={317, 400, 600, 776},
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                /pgf/number format/precision=4,
                xlabel=$T_{pred}$,
            }
        ]
        
            \edef\imagepath{data_latent8.ae.he.run9.100.png}
            \addplot graphics[xmin=0e-4,xmax=7e-4,ymin=0e-4,ymax=3e-4]{\imagepath};

        \nextgroupplot[
            height = 0.25\textwidth,
            width = 0.45\textwidth,
            enlarge x limits={false, abs value = 0mm},
            ylabel={$x_2$},
            xlabel={$x_1$},
            tick scale binop ={\times},
            xmin=0e-4,xmax=7e-4,ymin=0e-4,ymax=3e-4,
            point meta min=0., point meta max=63,
            colorbar, colormap/viridis,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                /pgf/number format/precision=4,
                xlabel=$\vert T_{pred}-T\vert$,
            }
        ]
        
            \edef\imagepath{data_latent8.ae.error.run9.100.png}
            \addplot graphics[xmin=0e-4,xmax=7e-4,ymin=0e-4,ymax=3e-4]{\imagepath};
    
    \end{groupplot}
    \node[below = 1.5cm of my plots c1r1.south west,
        anchor=west,
    ] {(a) $T_{pred}$};
    \node[below = 1.5cm of my plots c2r1.south west,
        anchor=west,
    ] {(b) Point-wise error};
\end{tikzpicture}
    

==> figures_schematic.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    ]
    
    \def\ldwidth{2.1}
    \def\ldheight{1.5}
    \def\ldgap{1.0}
    
    \draw[draw=black, fill=green!10, line width=1.0,] (0, 0) rectangle node[] (ld2) {$\dot{\bz} = \bPhi(\bz)\bXi(\bp_2)$} ++ (\ldwidth, \ldheight);
    \draw[draw=black, fill=green!10, line width=1.0,] (0, \ldheight + \ldgap) rectangle node[] (ld1) {$\dot{\bz} = \bPhi(\bz)\bXi(\bp_1)$} ++ (\ldwidth, \ldheight);
    \node[] (vdots) at (0.5 * \ldwidth, -0.5 * \ldgap) {$\vdots$};
    \draw[draw=black, fill=red!10, line width=1.0,] (0, -1.5 * \ldgap) rectangle node[] (uld) {$\dot{\bz} = \bPhi(\bz)\bXi(\bp)$} ++ (\ldwidth, -\ldheight);

    \node[inner sep=0pt, anchor=south, yshift=15pt, ] at (ld1.north) {\textbf{Observed dynamics 1}};
    \node[inner sep=0pt, anchor=south, yshift=15pt, ] at (ld2.north) {\textbf{Observed dynamics 2}};
    \node[inner sep=0pt, anchor=south, yshift=15pt, ] at (uld.north) {\textbf{Unseen dynamics}};

    \node[inner sep=0pt,] at (\ldwidth + 0.75, 0.5 * \ldheight) {$\Longrightarrow$};
    \node[inner sep=0pt,] at (- 0.75, 0.5 * \ldheight) {$\Longrightarrow$};

    \node [trapezium, trapezium angle=60, minimum width=3cm, draw, rotate=90, line width=1.0, anchor=north west, fill=orange!10,] (decoder) at (\ldwidth + 1.5, 0.1) {};
    \node [trapezium, trapezium angle=60, minimum width=3cm, draw, rotate=-90, line width=1.0, anchor=north east, fill=orange!10,] (encoder) at (- 1.5, 0.1) {};

    \node[inner sep=0pt, anchor=west, xshift=10pt, ] at (decoder.south) {$\Longrightarrow$};
    \node[inner sep=0pt, anchor=east, xshift=-10pt, ] at (encoder.south) {$\Longrightarrow$};

    \node[inner sep=0pt, anchor=west, xshift=30pt] (pred) at (decoder.south)
    {\includegraphics[width=.2\textwidth]{data_Xtrain36.pure_zone.case35.timestep35.png}};
    \node[inner sep=0pt, anchor=east, xshift=-30pt] (truth) at (encoder.south)
    {\includegraphics[width=.2\textwidth]{data_Xtrain36.pure_zone.case35.timestep35.png}};

    \node[inner sep=0pt, anchor=south, xshift=0pt, yshift=2pt,] at (pred.north) {\textbf{Prediction} $\bT_{pred}(\bp)$};
    \node[inner sep=0pt, anchor=south, xshift=0pt, yshift=2pt,] at (truth.north) {\textbf{Ground truth} $\bT(\bp)$};

    \node[inner sep=0pt, anchor=south, yshift=12pt,] (decodereq) at (decoder.east) {$\THE=\De(\bz;\theta)$};
    \node[inner sep=0pt, anchor=south, yshift=5pt,] at (decodereq.north) {\textbf{Decoder}};

    \node[inner sep=0pt, anchor=south, yshift=12pt,] (encodereq) at (encoder.west) {$\bz=\En(\THE;\theta)$};
    \node[inner sep=0pt, anchor=south, yshift=5pt,] at (encodereq.north) {\textbf{Encoder}};
    
    \end{tikzpicture}

==> figures_vanilla_ae.tex <==
\begin{tikzpicture}[
    font=\small,
    spy using outlines={circle,black,magnification=6,size=1.5cm, connect spies}
    ]
    
    \pgfplotsset{set layers=standard}
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 1,
            xlabels at =edge bottom,
            horizontal sep=3.cm,
            vertical sep=2.cm,
        },
        name=chung,
    ]    

        \nextgroupplot[
            height = 0.25\textwidth,
            width = 0.45\textwidth,
            enlarge x limits={false, abs value = 0mm},
            ylabel={$x_2$},
            xlabel={$x_1$},
            tick scale binop ={\times},
            xmin=0e-4,xmax=7e-4,ymin=0e-4,ymax=3e-4,
            point meta min=-1., point meta max=809,
            colorbar, colormap/viridis,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                /pgf/number format/precision=4,
                xlabel=$T_{pred}$,
            }
        ]
        
            \edef\imagepath{data_vanilla_ae.run9.100.png}
            \addplot graphics[xmin=0e-4,xmax=7e-4,ymin=0e-4,ymax=3e-4]{\imagepath};

        \nextgroupplot[
            height = 0.25\textwidth,
            width = 0.45\textwidth,
            enlarge x limits={false, abs value = 0mm},
            ylabel={$x_2$},
            xlabel={$x_1$},
            tick scale binop ={\times},
            xmin=0e-4,xmax=7e-4,ymin=0e-4,ymax=3e-4,
            point meta min=0., point meta max=201,
            colorbar, colormap/viridis,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                /pgf/number format/precision=4,
                xlabel=$\vert T_{pred}-T\vert$,
            }
        ]
        
            \edef\imagepath{data_vanilla_ae.error.run9.100.png}
            \addplot graphics[xmin=0e-4,xmax=7e-4,ymin=0e-4,ymax=3e-4]{\imagepath};
    
    \end{groupplot}
    \node[below = 1.5cm of my plots c1r1.south west,
        anchor=west,
    ] {(a) $T_{pred}$};
    \node[below = 1.5cm of my plots c2r1.south west,
        anchor=west,
    ] {(b) Point-wise error};
\end{tikzpicture}
    
